Structural and magnetic response of CrI3 monolayer to electric field

A recent theoretical study reported large effects of perpendicular electric fields on the atomic structure of a monolayer CrI3, which could be related to the microscopic origin of the technologically promising and experimentally observed electrical switching of magnetization in bilayer CrI3. However, those theoretical results are not in line with a previous theoretical finding of only slight changes under a strong electric field in CrI3. Given the important consequences that the presence of large structural distortions in an electric field might have, we investigated the effects of external electric fields on the CrI3 monolayer using density functional theory for a wide range of field strengths. Conclusively, we find that the structural response of CrI3 to the applied perpendicular electric field is extremely small due to a very efficient electronic screening of the electric field within the monolayer. Therefore it cannot be the origin of the observed electrical switching of magnetization in the bilayer CrI3. Furthermore, we find that the very small linear dependence of the structural changes on the electric field persists up to a field value of 0.45 V/Angstrom, while the Cr magnetic moment remains constant for the same strengths of electric field.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

